Optimal General Matchings

Given a graph $G=(V,E)$ and for each vertex $v \in V$ a subset $B(v)$ of the set $\{0,1,\ldots, d_G(v)\}$ a $B$-matching of $G$ is any set $F \subseteq E$ such that $d_F(v) \in B(v)$ for each vertex $v$. The general matching problem asks the existence of a $B$-matching in a given graph. A set $B(v)$ is said to have a {\em gap of length} $p$ if there exists a number $k \in B(v)$ such that $k+1, \ldots, k+p \notin B(v)$ and $k+p+1 \in B(v)$. Without any restrictions the general matching problem is NP-complete. However, if no set $B(v)$ contains a gap of length greater than $1$, then the problem can be solved in polynomial time and Cornuejols \cite{Cor} presented an algorithm for finding a $B$-matching, if it exists. In this paper we consider a version of the general matching problem, in which we are interested in finding a $B$-matching having a maximum (or minimum) number of edges. We present the first polynomial time algorithm for the maximum weight $B$-matching for the case when no set $B(v)$ contains a gap of length greater than $1$.

==> figures/alternating_path.tex <==
%!TEX root = ../optfactor5.tex
\centering
\begin{subfigure}{0.35\textwidth}
\centering
\scalebox{0.7}{
\begin{tikzpicture}
	\node (v1) {};
	\node[above right of= v1] (v2) {};
	\node[below right of= v2] (v3) {};
	\node[below left of= v3] (v4) {};

	\draw[snake] (v1) -- (v2);
	\draw[sol] (v2) -- (v3);
	\draw[snake] (v3) -- (v4);
	\draw[sol] (v4) -- (v1);

	\node[draw=none, fill=none, right = 0.5cm of v3] (aux) {};

	\draw (aux) ++(30:1) node (v5) {};
	\draw (aux) ++(-30:1) node (v6) {};
	\draw (v5) ++(-30:1) node (v7) {};
	\draw (v7) ++(30:1) node (v8) {};
	\draw (v7) ++(-30:1) node (v9) {};

	\draw[snake] (v5) -- (v6);
	\draw[sol] (v5) -- (v7);
	\draw[sol] (v6) -- (v7);
	\draw[snake] (v7) -- (v8);
	\draw[snake] (v7) -- (v9);
	\draw[sol] (v8) -- (v9);


	%\draw<2-4> (v4) ++(135:1) node[fill=none, draw=none] (v5) {};
	%\draw<2-4> (v5) ++(45:1) node[fill=none, draw=none] (v6) {};
	%\draw<2-5> (v6) ++(-45:1) node[fill=none, draw=none] (v7) {};


\end{tikzpicture}
}
\subcaption{Examples of alternating cycles}
\end{subfigure}
\quad
\begin{subfigure}{0.6\textwidth}
\centering
\scalebox{0.7}{
\begin{tikzpicture}

	\node (v1) {};
	\node[above right of= v1] (v2) {};
	\node[below right of= v2] (v3) {};
	\node[above right of= v3] (v4) {};

	\draw[sol] (v1) -- (v2);
	\draw[snake] (v2) -- (v3);
	\draw[sol] (v3) -- (v4);

	\node[draw=none, fill=none, right = 0.1cm of v4] (aux) {};

	\draw (aux) ++(30:1) node (v5) {};s
	\draw (aux) ++(-30:1) node (v6) {};
	\draw (v5) ++(-30:1) node (v7) {};

	\draw[sol] (v5) -- (v6);
	\draw[snake] (v5) -- (v7);
	\draw[snake] (v6) -- (v7);

	%\node[draw=none, fill=none, right = 0.5cm of v7] (aux2) {};

	\node[right of= v7] (v8) {};
	\node[right of= v8] (v9) {};
	\node[right of= v9] (v10) {};
	\draw (v10) ++(30:1) node (v11) {};
	\draw (v10) ++(-30:1) node (v12) {};

	\draw[sol] (v8) -- (v9);
	\draw[snake] (v9) -- (v10);
	\draw[sol] (v10) -- (v11);
	\draw[sol] (v10) -- (v12);
	\draw[snake] (v11) -- (v12);

\end{tikzpicture}
}
\subcaption{Examples of alternating paths}
\end{subfigure}

==> figures/canonical_path_ex.tex <==
%!TEX root = ../optfactor5.tex

\begin{tikzpicture}
	\node[label=below:$u$] (v0) {};
	\node[right of= v0] (v1) {};
	\node[right of= v1] (v2) {};
	\node[right of= v2] (v3) {};
	\node[right of= v3] (v4) {};
	\node[right of= v4, label=below:$w$] (v5) {};
	\node[right of= v5] (v6) {};
	\node[right of= v6, label=below left:$v$] (v7) {};

	\draw (v7) ++(120:1cm) node (v8) {};
	\draw (v7) ++(60:1cm) node (v9) {};
	\draw[sol] (v7) -- (v8);
	\draw[sol] (v7) -- (v9);
	\draw[snake] (v8) -- (v9);

	\draw[] (v7) ++ (20:1.2cm) node (v10) {};
	\draw (v10) ++ (-30:1cm) node (v11) {};
	\draw (v11) ++ (-90:1cm) node[label=below:$t$] (v12) {};
	\draw (v12) ++ (-150:1cm) node (v13) {};
	\draw (v13) ++ (-210:1cm) node (v14) {};

	\draw[sol] (v7) -- (v10);
	\draw[snake] (v10) -- (v11);
	\draw[sol] (v11) -- (v12);
	\draw[sol] (v12) -- (v13);
	\draw[snake] (v13) -- (v14);
	\draw[sol] (v14) -- (v7);

	\draw[snake] (v0) -- (v1);
	\draw[sol] (v1) -- (v2);
	\draw[snake] (v2) -- (v3);
	\draw[sol] (v3) -- (v4);
	\draw[snake] (v4) -- (v5);
	\draw[snake] (v5) -- (v6);
	\draw[sol] (v6) -- (v7);

	%\draw (v7) ++ (-150:2.2cm) node[lbl] (l1){$B(v)=\{0,1,3,5\}$};
	%\draw (v7) ++ (-150:0.3cm) node[draw=none, fill=none] (l2){};

	%\node[below left = 0.6cm and 1.5cm of v7, lbl] (l1) {$B_v=\{0,1,3,5\}$};
	%\draw[thick, ->] (l1) -- (l2);

\end{tikzpicture}

==> figures/canonical_path_types.tex <==
%!TEX root = ../optfactor7.tex
\centering
\begin{subfigure}{0.3\textwidth}
\centering
\scalebox{0.8}{
	\begin{tikzpicture}
	\node[red] (v1) {};
	\node[red, above right of= v1] (v2) {};
	\node[red, below right of= v2] (v3) {};
	\node[red, below left of= v3] (v4) {};

	\draw[snake] (v1) -- (v2);
	\draw[sol] (v2) -- (v3);
	\draw[snake] (v3) -- (v4);
	\draw[sol] (v4) -- (v1);

	\end{tikzpicture}
	}
	\subcaption{$W=\emptyset$ and $M\oplus N$ is an alternating cycle.}
\end{subfigure}
\quad
\begin{subfigure}{0.65\textwidth}
\centering
\scalebox{0.8}{
	\begin{tikzpicture}

		\node[label=below right:$v$] (v7) {};

		\draw (v7) ++(120:1.2cm) node[red] (v8) {};
		\draw (v7) ++(60:1.2cm) node[red] (v9) {};
		\draw[sol] (v7) -- (v8);
		\draw[sol] (v7) -- (v9);
		\draw[snake] (v8) -- (v9);

		\draw[] (v7) ++ (20:1.2cm) node[red] (v10) {};
		\draw (v10) ++ (-30:1cm) node[red] (v11) {};
		\draw (v11) ++ (-90:1cm) node[blue] (v12) {};
		\draw (v12) ++ (-150:1cm) node[red] (v13) {};
		\draw (v13) ++ (-210:1cm) node[red] (v14) {};

		\draw[sol] (v7) -- (v10);
		\draw[snake] (v10) -- (v11);
		\draw[sol] (v11) -- (v12);
		\draw[sol] (v12) -- (v13);
		\draw[snake] (v13) -- (v14);
		\draw[sol] (v14) -- (v7);

		\draw (v7) ++ (240:1cm) node[blue] (v15) {};
		\draw (v15) ++ (215:1cm) node[red] (v16) {};
		\draw (v16) ++ (195:1cm) node[red] (v17) {};
		\draw (v17) ++ (165:1cm) node[blue] (v18) {};
		\draw (v18) ++ (100:1cm) node[red] (v19) {};
		\draw (v19) ++ (55:1cm) node[red] (v20) {};
		\draw (v20) ++ (15:1cm) node[red] (v21) {};
		\draw (v21) ++ (-10:1cm) node[red] (v22) {};

		\draw[sol] (v7) -- (v15);
		\draw[sol] (v15) -- (v16);
		\draw[snake] (v16) -- (v17);
		\draw[sol] (v17) -- (v18);
		\draw[sol] (v18) -- (v19);
		\draw[snake] (v19) -- (v20);
		\draw[sol] (v20) -- (v21);
		\draw[snake] (v21) -- (v22);
		\draw[sol] (v22) -- (v7);




	\end{tikzpicture}
	}
	\subcaption{$B_v=\{0,1,3,5,6\}$. Then $W=\{v\}$ and $M\oplus N$ is a canonical path with one endpoint.}

\end{subfigure}


\vspace{2em}

\begin{subfigure}{0.3\textwidth}
\centering
\scalebox{0.8}{
	\begin{tikzpicture}
	\node[label=below:$v$] (v1) {};
	\node[above right of= v1, red] (v2) {};
	\node[above of= v2, red] (v3) {};
	\node[above left of= v1, red] (v4) {};
	\node[above of= v4, red] (v5) {};

	\draw[sol] (v1) -- (v2);
	\draw[snake] (v2) -- (v3);
	\draw[sol] (v3) -- (v5);
	\draw[snake] (v5) -- (v4);
	\draw[sol] (v1) -- (v4);
	\end{tikzpicture}
	}
	\subcaption{If $B_v=\{0,2\}$ then $W=\emptyset$. If $B_v=\{0,1,2\}$ then $W=\{v\}$. In both cases it is a canonical path with one endpoint.}
\end{subfigure}
\quad
\begin{subfigure}{0.65\textwidth}
\centering
\scalebox{0.8}{
\begin{tikzpicture}
	\node[label=below:$u$] (v0) {};
	\node[right of= v0, red] (v1) {};
	\node[right of= v1, red] (v2) {};
	\node[right of= v2, red] (v3) {};
	\node[right of= v3, red] (v4) {};
	\node[right of= v4, blue] (v5) {};
	\node[right of= v5, red] (v6) {};
	\node[right of= v6, label=below left:$v$] (v7) {};

	\draw (v7) ++(120:1cm) node[red] (v8) {};
	\draw (v7) ++(60:1cm) node[red] (v9) {};
	\draw[sol] (v7) -- (v8);
	\draw[sol] (v7) -- (v9);
	\draw[snake] (v8) -- (v9);

	\draw[] (v7) ++ (20:1.2cm) node[red] (v10) {};
	\draw (v10) ++ (-30:1cm) node[red] (v11) {};
	\draw (v11) ++ (-90:1cm) node[blue] (v12) {};
	\draw (v12) ++ (-150:1cm) node[red] (v13) {};
	\draw (v13) ++ (-210:1cm) node[red] (v14) {};

	\draw[sol] (v7) -- (v10);
	\draw[snake] (v10) -- (v11);
	\draw[sol] (v11) -- (v12);
	\draw[sol] (v12) -- (v13);
	\draw[snake] (v13) -- (v14);
	\draw[sol] (v14) -- (v7);

	\draw[snake] (v0) -- (v1);
	\draw[sol] (v1) -- (v2);
	\draw[snake] (v2) -- (v3);
	\draw[sol] (v3) -- (v4);
	\draw[snake] (v4) -- (v5);
	\draw[snake] (v5) -- (v6);
	\draw[sol] (v6) -- (v7);

	%\draw (v7) ++ (-150:2.2cm) node[lbl] (l1){$B(v)=\{0,1,3,5\}$};
	%\draw (v7) ++ (-150:0.3cm) node[draw=none, fill=none] (l2){};

	%\node[below left = 0.6cm and 1.5cm of v7, lbl] (l1) {$B_v=\{0,1,3,5\}$};
	%\draw[thick, ->] (l1) -- (l2);

\end{tikzpicture}
}
\subcaption{$B_u=\{0,1\}$ and $B_v=\{0,1,3,5\}$. Then $W=\{u,v\}$ and $M\oplus N$ is a canonical path with two endpoints.}
\end{subfigure}
